Divergence of Dipole Sums and the Nature of Non-Lorentzian Exponentially Narrow Resonances in One-Dimensional Periodic Arrays of Nanospheres

Origin and properties of non-Lorentzian spectral lines in linear chains of nanospheres are discussed. The lines are shown to be super-exponentially narrow with the characteristic width proportional to exp[-C(h/a)^3] where C is a numerical constant, h the spacing between the nanospheres in the chain and a the sphere radius. The fine structure of these spectral lines is also investigated.

==> fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig2a.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 09:37:28 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
250 200 M
2480 0 V
1.000 UL
LTb
250 200 M
63 0 V
2417 0 R
-63 0 V
1.000 UL
LTa
250 449 M
2480 0 V
1.000 UL
LTb
250 449 M
63 0 V
2417 0 R
-63 0 V
1.000 UL
LTa
250 698 M
2480 0 V
1.000 UL
LTb
250 698 M
63 0 V
2417 0 R
-63 0 V
1.000 UL
LTa
250 947 M
2480 0 V
1.000 UL
LTb
250 947 M
63 0 V
2417 0 R
-63 0 V
1.000 UL
LTa
250 1196 M
2480 0 V
1.000 UL
LTb
250 1196 M
63 0 V
2417 0 R
-63 0 V
1.000 UL
LTa
250 200 M
0 996 V
1.000 UL
LTb
250 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTa
870 200 M
0 996 V
1.000 UL
LTb
870 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTa
1490 200 M
0 996 V
1.000 UL
LTb
1490 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTa
2110 200 M
0 996 V
1.000 UL
LTb
2110 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTa
2730 200 M
0 996 V
1.000 UL
LTb
2730 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
250 200 M
2480 0 V
0 996 V
-2480 0 V
0 -996 V
1.000 UL
LT0
365 200 M
3 22 V
2 20 V
2 19 V
3 17 V
2 16 V
3 15 V
2 14 V
3 12 V
2 13 V
2 11 V
3 11 V
2 10 V
3 9 V
2 9 V
2 8 V
3 8 V
2 8 V
3 7 V
2 7 V
3 6 V
2 6 V
2 6 V
3 5 V
2 6 V
3 5 V
2 5 V
2 4 V
3 5 V
2 4 V
3 4 V
2 4 V
3 4 V
2 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 4 V
2 3 V
3 4 V
2 4 V
2 4 V
3 4 V
2 5 V
3 5 V
2 5 V
3 6 V
2 6 V
2 7 V
3 8 V
2 9 V
3 10 V
2 12 V
2 14 V
3 17 V
2 23 V
3 34 V
2 64 V
3 93 V
2 -135 V
2 -49 V
3 -30 V
2 -23 V
3 -17 V
2 -15 V
2 -12 V
3 -11 V
2 -10 V
3 -8 V
2 -8 V
3 -7 V
2 -6 V
2 -6 V
3 -6 V
2 -5 V
3 -5 V
2 -4 V
3 -4 V
2 -4 V
2 -4 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
currentpoint stroke M
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
2 4 V
3 4 V
2 4 V
3 5 V
2 6 V
2 7 V
3 8 V
2 10 V
3 15 V
2 24 V
3 74 V
2 -61 V
2 -32 V
3 -18 V
2 -12 V
3 -10 V
2 -7 V
2 -7 V
3 -5 V
2 -5 V
3 -5 V
2 -3 V
3 -4 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
3 4 V
2 3 V
2 4 V
3 6 V
2 6 V
3 8 V
2 13 V
3 26 V
2 9 V
2 -33 V
3 -14 V
2 -9 V
3 -7 V
2 -6 V
3 -4 V
2 -4 V
2 -3 V
3 -4 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
currentpoint stroke M
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
2 3 V
3 3 V
2 4 V
3 6 V
2 8 V
3 14 V
0 424 V
stroke
grestore
end
showpage
}}%
\put(2420,1121){\makebox(0,0)[l]{(a)}}%
\put(297,1121){\makebox(0,0)[l]{${\rm Re}[S(x)]$}}%
\put(2420,275){\makebox(0,0)[l]{$x/2\pi$}}%
\put(2730,100){\makebox(0,0){ 4}}%
\put(2110,100){\makebox(0,0){ 3}}%
\put(1490,100){\makebox(0,0){ 2}}%
\put(870,100){\makebox(0,0){ 1}}%
\put(250,100){\makebox(0,0){ 0}}%
\put(200,1196){\makebox(0,0)[r]{ 2}}%
\put(200,947){\makebox(0,0)[r]{ 1}}%
\put(200,698){\makebox(0,0)[r]{ 0}}%
\put(200,449){\makebox(0,0)[r]{-1}}%
\put(200,200){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig2b.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 09:37:30 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 311 M
63 0 V
2417 0 R
-63 0 V
250 532 M
63 0 V
2417 0 R
-63 0 V
250 753 M
63 0 V
2417 0 R
-63 0 V
250 975 M
63 0 V
2417 0 R
-63 0 V
250 1196 M
63 0 V
2417 0 R
-63 0 V
250 200 M
0 63 V
0 933 R
0 -63 V
870 200 M
0 63 V
0 933 R
0 -63 V
1490 200 M
0 63 V
0 933 R
0 -63 V
2110 200 M
0 63 V
0 933 R
0 -63 V
2730 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
250 200 M
2480 0 V
0 996 V
-2480 0 V
0 -996 V
1.000 UL
LT0
1490 698 M
263 0 V
250 1003 M
5 4 V
8 7 V
8 6 V
8 7 V
8 7 V
8 4 V
8 4 V
8 3 V
7 -4 V
8 -17 V
8 -29 V
8 -69 V
8 -88 V
8 -81 V
8 -95 V
8 -67 V
7 -26 V
8 -16 V
8 -6 V
8 2 V
8 4 V
8 13 V
8 13 V
8 12 V
7 17 V
8 19 V
8 13 V
8 12 V
8 11 V
8 11 V
8 10 V
8 9 V
7 9 V
8 8 V
8 8 V
8 6 V
8 6 V
8 6 V
8 6 V
8 5 V
7 5 V
8 6 V
8 5 V
8 3 V
8 4 V
8 4 V
8 3 V
8 4 V
7 3 V
8 4 V
8 3 V
8 2 V
8 1 V
8 1 V
8 1 V
8 1 V
7 2 V
8 1 V
8 1 V
8 1 V
8 2 V
8 2 V
8 3 V
8 2 V
7 2 V
8 2 V
8 2 V
8 2 V
8 2 V
8 1 V
8 2 V
8 2 V
7 2 V
8 1 V
8 2 V
8 2 V
8 1 V
8 2 V
8 1 V
8 2 V
7 2 V
8 1 V
8 2 V
8 1 V
8 2 V
8 1 V
8 2 V
8 1 V
7 2 V
8 1 V
8 1 V
8 1 V
8 2 V
8 1 V
8 1 V
8 1 V
7 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 1 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 1 V
7 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 1 V
8 1 V
8 0 V
7 1 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 1 V
8 0 V
7 1 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 1 V
8 0 V
7 1 V
8 0 V
8 1 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 0 V
7 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
2 1 V
1.000 UL
LT1
1490 598 M
263 0 V
250 999 M
5 4 V
8 7 V
8 6 V
8 7 V
8 7 V
8 4 V
8 4 V
8 4 V
7 -4 V
8 -18 V
8 -29 V
8 -69 V
8 -89 V
8 -81 V
8 -95 V
8 -68 V
7 -26 V
8 -16 V
8 -6 V
8 2 V
8 4 V
8 13 V
8 13 V
8 12 V
7 18 V
8 19 V
8 12 V
8 13 V
8 11 V
8 11 V
8 10 V
8 9 V
7 9 V
8 8 V
8 8 V
8 7 V
8 6 V
8 6 V
8 5 V
8 6 V
7 5 V
8 5 V
8 5 V
8 4 V
8 4 V
8 4 V
8 4 V
8 3 V
7 4 V
8 3 V
8 3 V
8 2 V
8 1 V
8 1 V
8 2 V
8 1 V
7 1 V
8 1 V
8 1 V
8 2 V
8 2 V
8 2 V
8 2 V
8 2 V
7 2 V
8 2 V
8 3 V
8 2 V
8 1 V
8 2 V
8 2 V
8 2 V
7 2 V
8 1 V
8 2 V
8 2 V
8 1 V
8 2 V
8 1 V
8 2 V
7 2 V
8 1 V
8 2 V
8 1 V
8 2 V
8 2 V
8 1 V
8 2 V
7 1 V
8 1 V
8 2 V
8 1 V
8 1 V
8 1 V
8 1 V
8 2 V
7 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
7 0 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 0 V
8 1 V
7 1 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 0 V
8 1 V
7 1 V
8 0 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 0 V
7 1 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 1 V
8 0 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 1 V
8 0 V
2 0 V
1.000 UL
LT2
1490 498 M
263 0 V
250 973 M
5 4 V
8 8 V
8 7 V
8 6 V
8 8 V
8 5 V
8 4 V
8 4 V
7 -4 V
8 -18 V
8 -30 V
8 -73 V
8 -92 V
8 -84 V
8 -99 V
8 -70 V
7 -27 V
8 -16 V
8 -7 V
8 3 V
8 4 V
8 14 V
8 14 V
8 14 V
7 18 V
8 20 V
8 13 V
8 13 V
8 12 V
8 11 V
8 11 V
8 10 V
7 10 V
8 8 V
8 9 V
8 7 V
8 6 V
8 7 V
8 6 V
8 6 V
7 5 V
8 6 V
8 5 V
8 4 V
8 5 V
8 4 V
8 4 V
8 3 V
7 4 V
8 4 V
8 3 V
8 2 V
8 2 V
8 1 V
8 2 V
8 1 V
7 1 V
8 2 V
8 1 V
8 1 V
8 3 V
8 2 V
8 3 V
8 2 V
7 2 V
8 3 V
8 2 V
8 2 V
8 2 V
8 2 V
8 2 V
8 2 V
7 2 V
8 2 V
8 2 V
8 1 V
8 2 V
8 2 V
8 2 V
8 2 V
7 1 V
8 2 V
8 2 V
8 2 V
8 1 V
8 2 V
8 2 V
8 1 V
7 2 V
8 1 V
8 2 V
8 1 V
8 1 V
8 2 V
8 1 V
8 1 V
7 2 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 2 V
8 1 V
7 1 V
8 1 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 1 V
7 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 0 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 0 V
7 1 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 0 V
8 1 V
7 1 V
8 0 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
8 0 V
7 1 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 1 V
7 0 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 1 V
8 0 V
7 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
2 0 V
1.000 UL
LT3
1490 398 M
263 0 V
250 862 M
10 3 V
36 -10 V
332 717 L
369 298 L
36 39 V
36 93 V
36 75 V
36 62 V
36 44 V
36 37 V
36 25 V
36 23 V
36 18 V
36 17 V
37 14 V
36 11 V
36 11 V
36 11 V
36 9 V
36 9 V
36 7 V
36 6 V
36 7 V
36 5 V
36 5 V
37 5 V
36 5 V
36 4 V
36 5 V
36 4 V
36 4 V
36 3 V
36 3 V
36 4 V
36 3 V
36 3 V
37 3 V
36 2 V
36 3 V
36 3 V
36 2 V
36 2 V
36 3 V
36 2 V
36 2 V
36 1 V
36 2 V
36 2 V
37 2 V
36 1 V
36 2 V
36 2 V
36 1 V
36 2 V
36 1 V
36 1 V
36 1 V
36 2 V
36 1 V
37 1 V
36 1 V
36 1 V
36 1 V
36 1 V
36 2 V
36 1 V
36 0 V
36 1 V
36 1 V
16 1 V
stroke
grestore
end
showpage
}}%
\put(1440,398){\makebox(0,0)[r]{$a=50$nm}}%
\put(1440,498){\makebox(0,0)[r]{$a=25$nm}}%
\put(1440,598){\makebox(0,0)[r]{$a=10$nm}}%
\put(1440,698){\makebox(0,0)[r]{$a=5$nm}}%
\put(2234,1085){\makebox(0,0)[l]{(b)}}%
\put(312,1107){\makebox(0,0)[l]{${\rm Re}[a^3/\alpha]$}}%
\put(2234,277){\makebox(0,0)[l]{$\lambda, \ {\rm nm}$}}%
\put(2730,100){\makebox(0,0){ 700}}%
\put(2110,100){\makebox(0,0){ 600}}%
\put(1490,100){\makebox(0,0){ 500}}%
\put(870,100){\makebox(0,0){ 400}}%
\put(250,100){\makebox(0,0){ 300}}%
\put(200,1196){\makebox(0,0)[r]{ 2}}%
\put(200,975){\makebox(0,0)[r]{ 1}}%
\put(200,753){\makebox(0,0)[r]{ 0}}%
\put(200,532){\makebox(0,0)[r]{-1}}%
\put(200,311){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3a.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 08:36:01 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 200 M
63 0 V
2617 0 R
-63 0 V
200 513 M
63 0 V
2617 0 R
-63 0 V
200 826 M
63 0 V
2617 0 R
-63 0 V
200 1139 M
63 0 V
2617 0 R
-63 0 V
200 200 M
0 63 V
0 1033 R
0 -63 V
870 200 M
0 63 V
0 1033 R
0 -63 V
1540 200 M
0 63 V
0 1033 R
0 -63 V
2210 200 M
0 63 V
0 1033 R
0 -63 V
2880 200 M
0 63 V
0 1033 R
0 -63 V
1.000 UL
LTb
200 200 M
2680 0 V
0 1096 V
-2680 0 V
200 200 L
1.000 UL
LT0
200 234 M
6 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -2 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 2 V
9 2 V
8 2 V
9 3 V
8 3 V
9 2 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 4 V
9 3 V
8 3 V
9 3 V
8 4 V
9 3 V
8 4 V
9 3 V
8 4 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 4 V
9 3 V
8 3 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 2 V
9 2 V
8 2 V
9 2 V
8 1 V
9 2 V
9 1 V
8 2 V
9 1 V
8 2 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 1 V
8 1 V
9 1 V
8 2 V
9 1 V
8 2 V
9 3 V
8 3 V
9 4 V
8 5 V
9 6 V
8 10 V
9 13 V
8 30 V
9 763 V
8 -765 V
9 -78 V
8 -27 V
9 -18 V
9 -9 V
8 -9 V
9 -5 V
8 -5 V
9 -4 V
8 -3 V
9 -3 V
8 -2 V
9 -3 V
8 -1 V
9 -2 V
8 -2 V
9 -1 V
8 -1 V
9 -2 V
8 0 V
9 -1 V
8 -2 V
9 0 V
8 -1 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(2344,1139){\makebox(0,0)[l]{(a)}}%
\put(234,983){\makebox(0,0)[l]{$Q_e$}}%
\put(2344,310){\makebox(0,0)[l]{$\lambda, \ {\rm nm}$}}%
\put(2880,100){\makebox(0,0){ 700}}%
\put(2210,100){\makebox(0,0){ 600}}%
\put(1540,100){\makebox(0,0){ 500}}%
\put(870,100){\makebox(0,0){ 400}}%
\put(200,100){\makebox(0,0){ 300}}%
\put(150,1139){\makebox(0,0)[r]{12}}%
\put(150,826){\makebox(0,0)[r]{8}}%
\put(150,513){\makebox(0,0)[r]{4}}%
\put(150,200){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3b.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 08:36:04 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 200 M
63 0 V
2617 0 R
-63 0 V
200 474 M
63 0 V
2617 0 R
-63 0 V
200 748 M
63 0 V
2617 0 R
-63 0 V
200 1022 M
63 0 V
2617 0 R
-63 0 V
200 1296 M
63 0 V
2617 0 R
-63 0 V
200 200 M
0 63 V
0 1033 R
0 -63 V
870 200 M
0 63 V
0 1033 R
0 -63 V
1540 200 M
0 63 V
0 1033 R
0 -63 V
2210 200 M
0 63 V
0 1033 R
0 -63 V
2880 200 M
0 63 V
0 1033 R
0 -63 V
1.000 UL
LTb
200 200 M
2680 0 V
0 1096 V
-2680 0 V
200 200 L
1.000 UL
LT0
1205 1159 M
263 0 V
200 719 M
6 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 1 V
9 0 V
8 1 V
9 0 V
9 1 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 1 V
8 1 V
9 0 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 2 V
9 1 V
8 1 V
9 2 V
8 1 V
9 2 V
8 1 V
9 2 V
8 2 V
9 2 V
8 3 V
9 3 V
8 3 V
9 3 V
8 4 V
9 5 V
8 7 V
9 10 V
8 18 V
4 19 V
1 2 V
0 3 V
0 3 V
0 3 V
1 4 V
0 5 V
0 6 V
0 9 V
1 15 V
1 -15 V
0 -9 V
0 -6 V
0 -5 V
1 -4 V
0 -3 V
0 -1 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
4 -11 V
9 -13 V
8 -8 V
9 -6 V
9 -4 V
8 -4 V
9 -3 V
8 -3 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
2 0 V
1.000 UL
LT1
1205 1059 M
263 0 V
200 951 M
6 7 V
8 11 V
9 9 V
8 10 V
9 11 V
8 7 V
9 6 V
8 5 V
9 -5 V
8 -26 V
9 -43 V
8 -103 V
9 -132 V
8 -120 V
9 -141 V
8 -99 V
9 -37 V
9 -22 V
8 -8 V
9 5 V
8 6 V
9 22 V
8 20 V
9 20 V
8 27 V
9 29 V
8 20 V
9 19 V
8 17 V
9 17 V
8 16 V
9 15 V
8 14 V
9 13 V
8 12 V
9 11 V
8 9 V
9 10 V
8 9 V
9 8 V
8 9 V
9 8 V
8 8 V
9 7 V
8 6 V
9 6 V
8 6 V
9 6 V
8 5 V
9 6 V
8 5 V
9 4 V
8 2 V
9 2 V
8 2 V
9 3 V
8 2 V
9 2 V
8 2 V
9 3 V
8 3 V
9 4 V
8 4 V
9 3 V
8 4 V
9 3 V
9 4 V
8 3 V
9 4 V
8 3 V
9 3 V
8 3 V
9 3 V
8 2 V
9 3 V
8 3 V
9 3 V
8 3 V
9 2 V
8 3 V
9 3 V
8 3 V
9 2 V
8 3 V
9 3 V
8 2 V
9 3 V
8 2 V
9 3 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 1 V
8 2 V
9 2 V
8 1 V
9 2 V
8 1 V
9 2 V
8 1 V
9 2 V
8 1 V
9 2 V
9 1 V
8 2 V
9 1 V
8 2 V
9 1 V
8 2 V
9 1 V
8 1 V
9 2 V
8 1 V
9 2 V
8 1 V
9 1 V
8 1 V
9 2 V
8 1 V
9 1 V
8 1 V
9 2 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 2 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 0 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 1 V
9 2 V
8 2 V
9 1 V
8 1 V
9 0 V
8 1 V
9 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(1155,1059){\makebox(0,0)[r]{${\rm Re}(a^3/\alpha)$}}%
\put(1155,1159){\makebox(0,0)[r]{$(ka)^3{\rm Re}[S(kh)]$}}%
\put(2344,1159){\makebox(0,0)[l]{(b)}}%
\put(2344,282){\makebox(0,0)[l]{$\lambda, \ {\rm nm}$}}%
\put(2880,100){\makebox(0,0){ 700}}%
\put(2210,100){\makebox(0,0){ 600}}%
\put(1540,100){\makebox(0,0){ 500}}%
\put(870,100){\makebox(0,0){ 400}}%
\put(200,100){\makebox(0,0){ 300}}%
\put(150,1296){\makebox(0,0)[r]{2}}%
\put(150,1022){\makebox(0,0)[r]{1}}%
\put(150,748){\makebox(0,0)[r]{0}}%
\put(150,474){\makebox(0,0)[r]{-1}}%
\put(150,200){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig3c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3c.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 08:36:05 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 383 M
63 0 V
2617 0 R
-63 0 V
200 748 M
63 0 V
2617 0 R
-63 0 V
200 1113 M
63 0 V
2617 0 R
-63 0 V
200 200 M
0 63 V
0 1033 R
0 -63 V
870 200 M
0 63 V
0 1033 R
0 -63 V
1540 200 M
0 63 V
0 1033 R
0 -63 V
2210 200 M
0 63 V
0 1033 R
0 -63 V
2880 200 M
0 63 V
0 1033 R
0 -63 V
1.000 UL
LTb
200 200 M
2680 0 V
0 1096 V
-2680 0 V
200 200 L
1.000 UL
LT0
451 200 M
2 7 V
8 34 V
9 29 V
8 24 V
9 23 V
8 22 V
9 18 V
8 15 V
9 16 V
8 14 V
9 15 V
8 13 V
9 13 V
8 13 V
9 10 V
8 10 V
9 10 V
8 9 V
9 9 V
8 9 V
9 8 V
8 9 V
9 3 V
8 3 V
9 2 V
8 2 V
9 3 V
8 2 V
9 2 V
8 2 V
9 3 V
8 5 V
9 5 V
8 5 V
9 5 V
8 5 V
9 5 V
9 5 V
8 5 V
9 4 V
8 5 V
9 5 V
8 5 V
9 5 V
8 4 V
9 5 V
8 4 V
9 5 V
8 4 V
9 4 V
8 4 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 2 V
9 3 V
8 2 V
9 2 V
8 2 V
9 3 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 3 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
8 2 V
9 1 V
8 2 V
9 2 V
8 2 V
9 2 V
8 1 V
9 2 V
8 2 V
9 1 V
8 2 V
9 1 V
8 2 V
9 2 V
8 1 V
9 2 V
8 1 V
9 1 V
8 2 V
9 1 V
8 1 V
9 2 V
8 1 V
9 0 V
8 2 V
9 2 V
8 0 V
9 2 V
8 1 V
9 1 V
8 3 V
9 -3 V
8 9 V
9 240 V
8 -20 V
9 5 V
8 -2 V
9 2 V
9 -1 V
8 2 V
9 -1 V
8 2 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(2344,931){\makebox(0,0)[l]{(c)}}%
\put(837,931){\makebox(0,0){\small ${\rm Im}[a^3/\alpha - (ka)^3S(kh)]$}}%
\put(2344,291){\makebox(0,0)[l]{$\lambda, \ {\rm nm}$}}%
\put(2880,100){\makebox(0,0){ 700}}%
\put(2210,100){\makebox(0,0){ 600}}%
\put(1540,100){\makebox(0,0){ 500}}%
\put(870,100){\makebox(0,0){ 400}}%
\put(200,100){\makebox(0,0){ 300}}%
\put(150,1113){\makebox(0,0)[r]{ 0}}%
\put(150,748){\makebox(0,0)[r]{-0.4}}%
\put(150,383){\makebox(0,0)[r]{-0.8}}%
\end{picture}%
\endgroup
\endinput


==> fig3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3d.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 08:36:56 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 322 M
63 0 V
2617 0 R
-63 0 V
200 565 M
63 0 V
2617 0 R
-63 0 V
200 809 M
63 0 V
2617 0 R
-63 0 V
200 1052 M
63 0 V
2617 0 R
-63 0 V
200 1296 M
63 0 V
2617 0 R
-63 0 V
200 200 M
0 63 V
0 1033 R
0 -63 V
870 200 M
0 63 V
0 1033 R
0 -63 V
1540 200 M
0 63 V
0 1033 R
0 -63 V
2210 200 M
0 63 V
0 1033 R
0 -63 V
2880 200 M
0 63 V
0 1033 R
0 -63 V
1.000 UL
LTb
200 200 M
2680 0 V
0 1096 V
-2680 0 V
200 200 L
1.000 UL
LT0
200 465 M
8 1 V
14 0 V
13 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
13 0 V
14 1 V
14 0 V
14 0 V
14 0 V
14 1 V
14 0 V
14 1 V
13 0 V
14 1 V
14 1 V
14 0 V
14 1 V
14 0 V
14 1 V
13 0 V
14 0 V
14 1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
13 0 V
14 0 V
14 0 V
14 0 V
14 1 V
14 0 V
14 1 V
14 0 V
13 1 V
14 1 V
14 1 V
14 1 V
14 1 V
14 1 V
14 1 V
13 0 V
14 1 V
14 0 V
14 1 V
14 0 V
14 0 V
14 -1 V
14 0 V
13 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 1 V
14 1 V
13 1 V
14 2 V
14 1 V
14 2 V
14 2 V
14 2 V
14 1 V
13 2 V
14 1 V
14 1 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 -1 V
13 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -1 V
14 0 V
14 -1 V
14 1 V
13 1 V
14 3 V
14 3 V
14 4 V
14 5 V
14 6 V
14 5 V
13 1 V
14 -6 V
14 -27 V
14 -100 V
14 97 V
14 61 V
14 57 V
14 61 V
13 70 V
14 81 V
14 91 V
14 98 V
14 93 V
14 71 V
14 33 V
13 -10 V
14 -42 V
14 -59 V
14 -61 V
14 -58 V
14 -51 V
14 -43 V
14 -36 V
13 -30 V
14 -25 V
14 -20 V
14 -17 V
14 -14 V
14 -12 V
14 -11 V
14 -9 V
13 -10 V
14 -9 V
14 -10 V
14 -10 V
14 -10 V
14 -10 V
14 -10 V
13 -9 V
14 -8 V
14 -8 V
14 -7 V
14 -6 V
14 -5 V
14 -5 V
14 -4 V
13 -4 V
14 -4 V
14 -4 V
14 -3 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
13 -4 V
14 -5 V
14 -4 V
14 -5 V
14 -4 V
14 -5 V
14 -4 V
13 -4 V
14 -3 V
14 -3 V
14 -3 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
13 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -2 V
14 -1 V
13 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -3 V
14 -2 V
14 -3 V
14 -2 V
13 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 0 V
14 -1 V
13 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
13 -1 V
10 -1 V
stroke
grestore
end
showpage
}}%
\put(2378,1174){\makebox(0,0)[l]{(d)}}%
\put(267,1174){\makebox(0,0)[l]{$Q_e$}}%
\put(2344,329){\makebox(0,0)[l]{$\lambda, \ {\rm nm}$}}%
\put(2880,100){\makebox(0,0){ 502}}%
\put(2210,100){\makebox(0,0){ 501}}%
\put(1540,100){\makebox(0,0){ 500}}%
\put(870,100){\makebox(0,0){ 499}}%
\put(200,100){\makebox(0,0){ 498}}%
\put(150,1296){\makebox(0,0)[r]{ 16}}%
\put(150,1052){\makebox(0,0)[r]{ 12}}%
\put(150,809){\makebox(0,0)[r]{ 8}}%
\put(150,565){\makebox(0,0)[r]{ 4}}%
\put(150,322){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> fig4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4a.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 08:35:56 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 200 M
63 0 V
2367 0 R
-63 0 V
300 698 M
63 0 V
2367 0 R
-63 0 V
300 1196 M
63 0 V
2367 0 R
-63 0 V
300 200 M
0 63 V
0 933 R
0 -63 V
908 200 M
0 63 V
0 933 R
0 -63 V
1515 200 M
0 63 V
0 933 R
0 -63 V
2123 200 M
0 63 V
0 933 R
0 -63 V
2730 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
300 200 M
2430 0 V
0 996 V
-2430 0 V
0 -996 V
1.000 UL
LT0
300 434 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
currentpoint stroke M
2 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
3 4 V
2 4 V
2 4 V
3 4 V
2 4 V
3 4 V
2 4 V
3 4 V
2 5 V
2 4 V
3 5 V
2 4 V
3 5 V
2 5 V
3 4 V
2 5 V
2 5 V
3 5 V
2 4 V
3 4 V
2 5 V
3 4 V
2 3 V
2 3 V
3 2 V
2 1 V
3 0 V
2 -1 V
3 -4 V
2 -7 V
2 -11 V
3 -17 V
2 -24 V
3 -36 V
2 -55 V
3 -88 V
2 -338 V
2 338 V
3 91 V
2 59 V
3 42 V
2 31 V
3 23 V
2 18 V
2 14 V
3 10 V
2 9 V
3 6 V
2 4 V
3 4 V
2 2 V
2 1 V
3 1 V
2 0 V
3 0 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
currentpoint stroke M
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
stroke
grestore
end
showpage
}}%
\put(2487,1096){\makebox(0,0)[l]{(a)}}%
\put(324,1096){\makebox(0,0)[l]{$Q_e$}}%
\put(2293,280){\makebox(0,0)[l]{$\lambda, \ {\rm nm}$}}%
\put(2730,100){\makebox(0,0){ 500.5}}%
\put(2123,100){\makebox(0,0){ 500.25}}%
\put(1515,100){\makebox(0,0){ 500}}%
\put(908,100){\makebox(0,0){ 499.75}}%
\put(300,100){\makebox(0,0){ 499.5}}%
\put(250,1196){\makebox(0,0)[r]{ 10}}%
\put(250,698){\makebox(0,0)[r]{ 5}}%
\put(250,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> fig4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4b.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Jan 19 08:37:47 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 200 M
63 0 V
2367 0 R
-63 0 V
300 698 M
63 0 V
2367 0 R
-63 0 V
300 1196 M
63 0 V
2367 0 R
-63 0 V
300 200 M
0 63 V
0 933 R
0 -63 V
908 200 M
0 63 V
0 933 R
0 -63 V
1515 200 M
0 63 V
0 933 R
0 -63 V
2123 200 M
0 63 V
0 933 R
0 -63 V
2730 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
300 200 M
2430 0 V
0 996 V
-2430 0 V
0 -996 V
1.000 UL
LT0
300 326 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
currentpoint stroke M
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
2 0 R
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 2 V
0 1 V
1 1 V
0 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
0 3 V
1 3 V
0 2 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 4 V
0 3 V
1 4 V
0 3 V
0 4 V
0 4 V
1 5 V
0 4 V
0 5 V
0 5 V
1 5 V
0 5 V
0 6 V
0 6 V
1 6 V
0 7 V
0 7 V
0 8 V
1 8 V
0 9 V
0 10 V
0 10 V
1 11 V
0 12 V
0 14 V
0 14 V
1 17 V
0 18 V
0 21 V
0 23 V
1 27 V
0 31 V
0 35 V
0 40 V
1 40 V
0 5 V
0 -808 V
0 808 V
0 -4 V
1 -39 V
0 -40 V
0 -35 V
0 -31 V
1 -27 V
0 -23 V
0 -21 V
0 -18 V
1 -17 V
0 -15 V
0 -13 V
0 -13 V
1 -11 V
0 -10 V
0 -10 V
0 -9 V
1 -8 V
0 -8 V
0 -7 V
0 -7 V
1 -7 V
0 -6 V
0 -6 V
0 -5 V
1 -5 V
0 -5 V
0 -5 V
0 -5 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
currentpoint stroke M
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(2487,1096){\makebox(0,0)[l]{(b)}}%
\put(324,1096){\makebox(0,0)[l]{$Q_e$}}%
\put(2293,325){\makebox(0,0)[l]{$\lambda, \ {\rm nm}$}}%
\put(2730,100){\makebox(0,0){ 500.5}}%
\put(2123,100){\makebox(0,0){ 500.25}}%
\put(1515,100){\makebox(0,0){ 500}}%
\put(908,100){\makebox(0,0){ 499.75}}%
\put(300,100){\makebox(0,0){ 499.5}}%
\put(250,1196){\makebox(0,0)[r]{ 10}}%
\put(250,698){\makebox(0,0)[r]{ 5}}%
\put(250,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput

